On the expressivity of deep Heaviside networks

We show that deep Heaviside networks (DHNs) have limited expressiveness but that this can be overcome by including either skip connections or neurons with linear activation. We provide lower and upper bounds for the Vapnik-Chervonenkis (VC) dimensions and approximation rates of these network classes. As an application, we derive statistical convergence rates for DHN fits in the nonparametric regression model.

==> Figures_ver3/DNN.tex <==
\newcommand{\stepfuncicon}{
    \tikz[baseline=-0.5ex] 
    \draw[thick] (0,0) circle (0.2cm) 
        (-0.18,-0.1) -- (0,-0.1) -- (0,0.1) -- (0.18,0.1);
}
    
    \begin{tikzpicture}[node distance=2cm, auto, thick, >=Stealth, scale=0.8]

    \node[draw=white] (x) at (0, 1.5) {$	
\begin{pmatrix}
x_1 \\
x_2
\end{pmatrix}$};
        
        \node[draw=white] (f11) at (3, 3) {\stepfuncicon};
        \node[draw=white] (f12) at (3, 1.5) {\stepfuncicon};
        \node[draw=white] (f13) at (3, 0) {\stepfuncicon};
        
        \node[draw=white] (f21) at (6, 3) {\stepfuncicon};
        \node[draw=white] (f22) at (6, 1.5) {\stepfuncicon};
        \node[draw=white] (f23) at (6, 0) {\stepfuncicon};
        
        \node[draw=white] (f31) at (9, 3) {\stepfuncicon};
        \node[draw=white] (f32) at (9, 1.5) {\stepfuncicon};
        \node[draw=white] (f33) at (9, 0) {\stepfuncicon};
        
        \node[draw=white] (f41) at (12, 2.25) {\stepfuncicon};
        \node[draw=white] (f42) at (12, 0.75) {\stepfuncicon};
        
        \node[draw=white] (output) at (14.5, 1.5) {$f$};



        \foreach \j in {1,2,3} {
            \draw[-, cyan, line width=0.2mm] (x.east) -- (f1\j.west);
        }


        \foreach \i in {1,2,3} {
            \foreach \j in {1,2,3} {
                \draw[-, cyan, line width=0.2mm] (f1\i.east) -- (f2\j.west);
            }
        }

        \foreach \i in {1,2,3} {
            \foreach \j in {1,2,3} {
                \draw[-, cyan, line width=0.2mm] (f2\i.east) -- (f3\j.west);
            }
        }
        
        \foreach \i in {1,2,3} {
            \foreach \j in {1,2} {
                \draw[-, cyan, line width=0.2mm] (f3\i.east) -- (f4\j.west);
            }
        }
        
        \draw[-, cyan, line width=0.2mm] (f41.east) -- (output.west);
        \draw[-, cyan, line width=0.2mm] (f42.east) -- (output.west);
    \end{tikzpicture}

==> Figures_ver3/lin_bit_extract.tex <==
    \begin{tikzpicture}[node distance=2cm, auto, thick, >=Stealth, scale=0.9]
        \node[draw=white] (x) at (-0.5, 3.75) {$x$};        

        \node[draw=white, align=center] (f11) at (1.5, 4.5) {$b_1(x)$};

        \node[draw=white, align=center, minimum width=1cm] (f12) at (1.5, 3) {\color{red} $x$};
        
        \node[draw=white, align=center, minimum width=1.8cm] (f21) at (5, 4.5) {$b_2(x)$};

        \node[draw=white, align=center] (f22) at (5, 3) {\color{red} $x-\frac{1}{2}b_1(x)$};
        
        \node[draw=white, align=center, minimum width=3.4cm] (f31) at (9.5, 4.5) {$b_3(x)$};

        \node[draw=white, align=center] (f32) at (9.5, 3) {\color{red} $x-\frac{1}{2}b_1(x)-\frac{1}{4}b_2(x)$};

        \node at (12.5, 3.75) {$\ldots$};


        \draw[-, cyan, line width=0.2mm] (x.east) -- (f11.west);
        \draw[-, cyan, line width=0.2mm] (x.east) -- (f12.west);

        \draw[-, cyan, line width=0.2mm] (f11.east) -- (f21.west) node[near end, above] {(\ref{tmp_28})};
        \draw[-, cyan, line width=0.2mm] (f11.east) -- (f22.west);
        \draw[-, cyan, line width=0.2mm] (f12.east) -- (f21.west) ;        
        \draw[-, cyan, line width=0.2mm] (f12.east) -- (f22.west);

        \draw[-, cyan, line width=0.2mm] (f21.east) -- (f31.west) node[near end, above] {(\ref{tmp_28})};
        \draw[-, cyan, line width=0.2mm] (f22.east) -- (f31.west);
        \draw[-, cyan, line width=0.2mm] (f21.east) -- (f32.west);
        \draw[-, cyan, line width=0.2mm] (f22.east) -- (f32.west);
        
        
        % % \foreach \i in {1,2} {
        % %     \foreach \j in {1,2,3} {
        % %         \draw[-, cyan, line width=0.2mm] (f2\i.east) -- (f3\j.west);
        % %     }
        % % }


        % \draw[-, thick, red, line width=0.2mm] (x) to[out=60, in=150] (f21);
        % \draw[-, thick, red, line width=0.2mm] (x) to[out=60, in=150] (f31);
        % \draw[-, thick, red, line width=0.2mm] (x) to[out=60, in=150] (f41);


    \end{tikzpicture}

==> Figures_ver3/lin_def.tex <==
\newcommand{\stepfuncicon}{
    \tikz[baseline=-0.5ex] 
    \draw[thick] (0,0) circle (0.2cm) 
        (-0.18,-0.1) -- (0,-0.1) -- (0,0.1) -- (0.18,0.1);
}

\newcommand{\linearfuncicon}{
    \tikz[baseline=-0.5ex] 
    \draw[thick, red] (0,0) circle (0.2cm) 
        (-0.14,-0.14) -- (0.14,0.14);
}
    
    \begin{tikzpicture}[node distance=2cm, auto, thick, >=Stealth, scale=0.8]

    \node[draw=white] (x) at (0, 1.5) {$	
\begin{pmatrix}
x_1 \\
x_2
\end{pmatrix}$};
        
        \node[draw=white] (f11) at (3, 3) {\stepfuncicon};
        \node[draw=white] (f12) at (3, 1.5) {\stepfuncicon};
        \node[draw=white] (f13) at (3, 0) {\stepfuncicon};
        \node[draw=white] (f14) at (3, -1.5) {\linearfuncicon};
        
        \node[draw=white] (f21) at (6, 3) {\stepfuncicon};
        \node[draw=white] (f22) at (6, 1.5) {\stepfuncicon};
        \node[draw=white] (f23) at (6, 0) {\stepfuncicon};
        \node[draw=white] (f24) at (6, -1.5) {\linearfuncicon};
        
        \node[draw=white] (f31) at (9, 3) {\stepfuncicon};
        \node[draw=white] (f32) at (9, 1.5) {\stepfuncicon};
        \node[draw=white] (f33) at (9, 0) {\stepfuncicon};
        \node[draw=white] (f34) at (9, -1.5) {\linearfuncicon};
        
        \node[draw=white] (f41) at (12, 2.25) {\stepfuncicon};
        \node[draw=white] (f42) at (12, 0.75) {\stepfuncicon};
        % \node[draw=red] (f43) at (12, -0.75) {$f^{(4)}_3$};
        
        \node[draw=white] (output) at (14.5, 1.5) {$f$};



        \foreach \j in {1,2,3,4} {
            \draw[-, cyan, line width=0.2mm] (x.east) -- (f1\j.west);
        }


        \foreach \i in {1,2,3,4} {
            \foreach \j in {1,2,3,4} {
                \draw[-, cyan, line width=0.2mm] (f1\i.east) -- (f2\j.west);
            }
        }

        \foreach \i in {1,2,3,4} {
            \foreach \j in {1,2,3,4} {
                \draw[-, cyan, line width=0.2mm] (f2\i.east) -- (f3\j.west);
            }
        }
        
        \foreach \i in {1,2,3,4} {
            \foreach \j in {1,2} {
                \draw[-, cyan, line width=0.2mm] (f3\i.east) -- (f4\j.west);
            }
        }
        
        \draw[-, cyan, line width=0.2mm] (f41.east) -- (output.west);
        \draw[-, cyan, line width=0.2mm] (f42.east) -- (output.west);
        % \draw[->, cyan, line width=0.2mm] (f43.east) -- (output.west);
    \end{tikzpicture}

==> Figures_ver3/lin_make_pc_binary_part1.tex <==
\tikzset{every node/.style={scale=0.8}}
\begin{tikzpicture}[node distance=2cm, auto, thick, >=Stealth, scale=0.8]

\node[draw=white] (x) at (0.5, 0) { $\bz(\bx) := \big(b_{\ell}(\bx)\big)_{\ell \in [m+n+2t]}$};
;

        \node[draw=white] (f11) at (0.5, 2.5) { $\bz(\bx)$};

        \node[draw=white] (f12) at (5.5, 2.5) { $\big(\mathbb{I}(j(\bx)=j)\big)_{j \in \{1,\ldots,2^{md}\}}$};



        \node[draw=white] (f21) at (0.5, 5) { $\bz(\bx)$};

        \node[draw=white] (f22) at (5.5, 5) { $\big(\mathbb{I}(j(\bx)=j)\big)_{j \in \{2^{md} + 1,\ldots, 2\cdot 2^{md}\}}$};

        \node[draw=white] (f23) at (12, 5) { \color{red} $\left(\sum_{j=1}^{2^{md}} \lambda_{j,k} \mathbb{I}(j(\bx)=j)\right)_{k \in [K]} $};



        \node[draw=white] (f31) at (0.5, 7.5) { $\bz(\bx)$};

        \node[draw=white] (f32) at (5.5, 7.5) { $\big(\mathbb{I}(j(\bx)=j)\big)_{j \in \{2\cdot2^{md} + 1,\ldots, 3\cdot 2^{md}\}}$};

        \node[draw=white] (f33) at (12, 7.5) { \color{red} $\left(\sum_{j=1}^{2\cdot 2^{md}} \lambda_{j,k} \mathbb{I}(j(\bx)=j)\right)_{k \in [K]} $};

        \node at (5.5, 9.5) {\Huge $\vdots$};


        \node[draw=white] (f41) at (0.5, 11.5) { $\bz(\bx)$};

        \node[draw=white] (f42) at (5.5, 11.5) { $\big(\mathbb{I}(j(\bx)=j)\big)_{j \in \{(R-1)\cdot2^{md} + 1,\ldots, R \cdot 2^{md}\}}$};

        \node[draw=white] (f43) at (12, 11.5) { \color{red} $\left(\sum_{j=1}^{(R-1)\cdot 2^{md}} \lambda_{j,k} \mathbb{I}(j(\bx)=j)\right)_{k \in [K]} $};

        \node[draw=white] (f51) at (0.5, 14) { $\bz(\bx)$};

        \node[draw=white] (f53) at (12, 14) { \color{red} $\left(\lambda_{j(\bx),k}\right)_{k \in [K]} $};



        \draw[-, cyan, line width=0.2mm] (x.north) -- (f11.south); %node[midway, below] {(...)};
        \draw[-, cyan, line width=0.2mm] (x.north) -- (f12.south) node[below] {(\ref{tmp_40})};

        \draw[-, cyan, line width=0.2mm] (f11.north) -- (f21.south);
        \draw[-, cyan, line width=0.2mm] (f11.north) -- (f22.south) node[below] {(\ref{tmp_40})};
        \draw[-, cyan, line width=0.2mm] (f12.north) -- (f23.south);

        \draw[-, cyan, line width=0.2mm] (f21.north) -- (f31.south);
        \draw[-, cyan, line width=0.2mm] (f21.north) -- (f32.south) node[below] {(\ref{tmp_40})};
        \draw[-, cyan, line width=0.2mm] (f22.north) -- (f33.south);
        \draw[-, cyan, line width=0.2mm] (f23.north) -- (f33.south) node[midway, left] {(\ref{tmp_24})};

        \draw[-, cyan, line width=0.2mm] (f41.north) -- (f51.south);
        \draw[-, cyan, line width=0.2mm] (f42.north) -- (f53.south);
        \draw[-, cyan, line width=0.2mm] (f43.north) -- (f53.south) node[midway, left] {(\ref{tmp_24})};

        % \draw[-, cyan, line width=0.2mm] (f21.north) -- (f31.south) node[near end, anchor=north west] {(\ref{tmp_3})};
        % \draw[-, cyan, line width=0.2mm] (f22.north) -- (f31.south);
        % \draw[-, cyan, line width=0.2mm] (f23.north) -- (f32.south);

        % \draw[-, cyan, line width=0.2mm] (f31.north) -- (f41.south) node[near end, anchor=north west] {(\ref{tmp_4})};
        % \draw[-, cyan, line width=0.2mm] (f32.north) -- (f41.south);

        


    \end{tikzpicture}

==> Figures_ver3/lin_make_pc_binary_part2.tex <==
\tikzset{every node/.style={scale=0.9}}
\begin{tikzpicture}[node distance=2cm, auto, thick, >=Stealth, scale=0.8]

\node[draw=white] (x) at (8, -4) { $\bz(\bx) := \big(b_{\ell}(\bx)\big)_{\ell \in [m+n+2t]}$};
;

       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=6cm] (g1) at (8, -2.5) { (First hidden layer) };

       \node at (8, -0.8) {\Huge $\vdots$};

       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=6cm] (g2) at (8, 0.5) { ($R$-th hidden layer) };

       \node[draw=black, line width=0.1mm, minimum height=5cm, minimum width=7.5cm] (g) at (8, -0.25) { };
        \node[left] at (g.west) 
        {\textbf{(Step 1)}};

        \node[draw=white] (f11) at (6, 2) { $\bz(\bx)$};


        \node[draw=white] (f13) at (10.5, 2) { \color{red} $\big(\lambda_{j(\bx),k} \big)_{k \in [K]} $};




        \node[draw=white] (f21) at (1, 4) { $\bz(\bx)$};


        \node[draw=white] (f22) at (5.5, 4) { $\big(\mathbb{I}(k(\bx)=k, r(\bx)=1)\big)_{k \in [K]}$};

        \node[draw=white] (f23) at (10.5, 4) {  $\big(\eta_{j(\bx),k,1} \big)_{k \in [K]} $};

        \node[draw=red, minimum height=0.6cm] (f24) at (13.5, 4) { \color{red}  K neurons};
        

        \node[draw=white] (f31) at (1, 6) { $\bz(\bx)$};

        \node[draw=white] (f32) at (5.5, 6) { $\big(\mathbb{I}(k(\bx)=k, r(\bx)=2)\big)_{k \in [K]}$};

        \node[draw=white] (f33) at (10.5, 6) {  $\big(\eta_{j(\bx),k,2} \big)_{k \in [K]} $};

        \node[draw=red, minimum height=0.6cm] (f34) at (13.5, 6) { \color{red}  K neurons};


        \node[draw=white] (f41) at (1, 8) { $\bz(\bx)$};

        \node[draw=white] (f42) at (5.5, 8) { $\big(\mathbb{I}(k(\bx)=k, r(\bx)=3)\big)_{k \in [K]}$};

        \node[draw=white] (f43) at (10.5, 8) {  $\big(\eta_{j(\bx),k,3} \big)_{k \in [K]} $};

        \node[draw=red, minimum height=0.6cm] (f44) at (13.5, 8) { \color{red}  K neurons};


        
        \node at (4.5, 10) {\Huge $\vdots$};

        \node at (12, 10) {\Huge $\vdots$};


        \node[draw=white] (f51) at (1, 11.5) { $\bz(\bx)$ };

        \node[draw=white] (f52) at (5.5, 11.5) { $\big(\mathbb{I}(k(\bx)=k, r(\bx)=R)\big)_{k \in [K]}$};

        \node[draw=white] (f53) at (10.5, 11.5) {  $\big(\eta_{j(\bx),k,R} \big)_{k \in [K]} $};





        \draw[-, cyan, line width=0.2mm] (x.north) -- (g.south); %node[midway, below] {(...)};
        \draw[-, cyan, line width=0.2mm] (g2.north) -- (f11.south); 
        \draw[-, cyan, line width=0.2mm] (g2.north) -- (f13.south); 

        \draw[-, cyan, line width=0.2mm] (f11.north) -- (f21.south); %node[midway, right] {(\ref{tmp_2})};
        \draw[-, cyan, line width=0.2mm] (f11.north) -- (f22.south) node[right] {(\ref{tmp_140})};
        \draw[-, cyan, line width=0.2mm] (f13.north) -- (f23.south);
        \draw[-, cyan, line width=0.2mm] (f13.north) -- (f24.south);

        \draw[-, cyan, line width=0.2mm] (f21.north) -- (f31.south); 
        \draw[-, cyan, line width=0.2mm] (f21.north) -- (f32.south) node[below] {(\ref{tmp_140})};
        \draw[-, cyan, line width=0.2mm] (f23.north) -- (f33.south);
        \draw[-, cyan, line width=0.2mm] (f23.north) -- (f34.south);
        \draw[-, cyan, line width=0.2mm] (f24.north) -- (f33.south);
        \draw[-, cyan, line width=0.2mm] (f24.north) -- (f34.south);
        \draw[-, cyan, line width=0.2mm]; 


        \draw[-, cyan, line width=0.2mm] (f31.north) -- (f41.south); 
        \draw[-, cyan, line width=0.2mm] (f31.north) -- (f42.south) node[below] {(\ref{tmp_140})};
        \draw[-, cyan, line width=0.2mm] (f33.north) -- (f43.south);
        \draw[-, cyan, line width=0.2mm] (f33.north) -- (f44.south);
        \draw[-, cyan, line width=0.2mm] (f34.north) -- (f43.south);
        \draw[-, cyan, line width=0.2mm] (f34.north) -- (f44.south);
        \draw[-, cyan, line width=0.2mm]; 

       \node[draw=black, line width=0.1mm, minimum height=8cm, minimum width=5cm] (g) at (12, 7.75) { };
        \node[above] at (g.north) {(Lemma \ref{lemma_bit_extract_linear_ver2})$\times K$ times  };

        


    \end{tikzpicture}

==> Figures_ver3/lin_make_pc_binary_part3.tex <==
\tikzset{every node/.style={scale=0.9}}
\begin{tikzpicture}[node distance=2cm, auto, thick, >=Stealth, scale=0.8]

       \node[draw=black, line width=0.1mm, minimum height=14cm, minimum width=8.8cm] (g) at (7, 4) { };
        \node[above] at (g.north) 
        {\textbf{(Step 2)}};

\node[draw=white] (x) at (7, -4.7) { $\bz(\bx) := \big(b_{\ell}(\bx)\big)_{\ell \in [m+n+2t]}$};
;

       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.8cm, minimum width=8.5cm] (g1) at (7, -3) {(First hidden layer) };

       \node at (7, -1.5) {\Huge $\vdots$};

       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.8cm, minimum width=8.5cm] (g2) at (7, 0) {$((R+1)$-st hidden layer) };

       %%%%%%%%%%%%%%%%

       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.8cm, minimum width=8.5cm] (g3) at (7, 2) {\textbf{...} \hspace{6.5cm}  };

        \node[draw=white] (f31) at (6.5, 2) { $\big(\mathbb{I}(k(\bx)=k, r(\bx)=1)\big)_{k \in [K]}$};


        \node[draw=white] (f32) at (10.4, 2) { $\big(\eta_{j(\bx),k,1} \big)_{k \in [K]} $};


        %%%%%%%%%%%%%%%%%

       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.8cm, minimum width=8.5cm] (g4) at (7, 4) {\textbf{...} \hspace{6.5cm}  };

        \node[draw=white] (f41) at (6.5, 4) { $\big(\mathbb{I}(k(\bx)=k, r(\bx)=2)\big)_{k \in [K]}$};


        \node[draw=white] (f42) at (10.4, 4) { $\big(\eta_{j(\bx),k,2} \big)_{k \in [K]} $};

        \node[draw=white] (f43) at (13.5, 4) { $\big(\rho_{k,1} (\bx) \big)_{k \in [K]}$};


        %%%%%%%%%%%%%%%%%

       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.8cm, minimum width=8.5cm] (g5) at (7, 6) {\textbf{...} \hspace{6.5cm}  };

        \node[draw=white] (f51) at (6.5, 6) { $\big(\mathbb{I}(k(\bx)=k, r(\bx)=3)\big)_{k \in [K]}$};


        \node[draw=white] (f52) at (10.4, 6) { $\big(\eta_{j(\bx),k,3} \big)_{k \in [K]} $};

        \node[draw=white] (f53) at (13.5, 6) { $\big(\rho_{k,2} (\bx) \big)_{k \in [K]}$};        

        \node[draw=white] (f54) at (16.8, 6) { $\sum_{k=1}^K \rho_{k,1} (\bx)$};

        %%%%%%%%%%%%%%%%%

       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.8cm, minimum width=8.5cm] (g6) at (7, 8) {\textbf{...} \hspace{6.5cm}  };

        \node[draw=white] (f61) at (6.5, 8) { $\big(\mathbb{I}(k(\bx)=k, r(\bx)=4)\big)_{k \in [K]}$};


        \node[draw=white] (f62) at (10.4, 8) { $\big(\eta_{j(\bx),k,4} \big)_{k \in [K]} $};

        \node[draw=white] (f63) at (13.5, 8) { $\big(\rho_{k,3} (\bx) \big)_{k \in [K]}$};        

        \node[draw=white] (f64) at (16.8, 8) { $\sum_{r=1}^2\sum_{k=1}^K \rho_{k,r} (\bx)$};


        %%%%%%%%%%%%%%%%%

        \node at (7, 9.5) {\Huge $\vdots$};

        \node at (16, 9.5) {\Huge $\vdots$};

        %%%%%%%%%%%%%%%%%%

       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.8cm, minimum width=8.5cm] (g7) at (7, 11) {\textbf{...} \hspace{6.5cm}  };

        \node[draw=white] (f71) at (6.5, 11) { $\big(\mathbb{I}(k(\bx)=k, r(\bx)=R)\big)_{k \in [K]}$};


        \node[draw=white] (f72) at (10.4, 11) { $\big(\eta_{j(\bx),k,R} \big)_{k \in [K]} $};

        \node[draw=white] (f73) at (13.5, 11) { $\big(\rho_{k,R-1}(\bx) \big)_{k \in [K]}$};        

        \node[draw=white] (f74) at (16.8, 11) { $\sum_{r=1}^{R-2}\sum_{k=1}^K \rho_{k,r}(\bx)$};

        %%%%%%%%%%%%%%%%%%

        \node[draw=white] (f83) at (13.5, 13) { $\big(\rho_{k,R} (\bx) \big)_{k \in [K]}$};        

        \node[draw=white] (f84) at (16.8, 13) { $\sum_{r=1}^{R-1}\sum_{k=1}^K \rho_{k,r} (\bx)$};
        
        %%%%%%%%%%%%%%%%%%  

        \node[draw=white] (f94) at (16.8, 15) { $h(\bz(\bx)) = \eta_{j(\bx),k(\bx),r(\bx)}$};

        %%%%%%%%%%%%%%%%
        %%%%%%%%%%%%%%%%%

        \draw[-, cyan, line width=0.2mm] (x.north) -- (g.south) ;
        %\draw[-, cyan, line width=0.2mm] (g2.north) -- (g3.south) ;

        %

        %\draw[-, cyan, line width=0.2mm] (g3.north) -- (g4.south) ;
        \draw[-, cyan, line width=0.2mm] (f31.north) -- (f43.south) ;
        \draw[-, cyan, line width=0.2mm] (f32.north) -- (f43.south)node[below] {(\ref{tmp_30})};

        %
        
        %\draw[-, cyan, line width=0.2mm] (g4.north) -- (g5.south) ;
        \draw[-, cyan, line width=0.2mm] (f41.north) -- (f53.south) ;
        \draw[-, cyan, line width=0.2mm] (f42.north) -- (f53.south)node[below] {(\ref{tmp_30})};
        \draw[-, cyan, line width=0.2mm] (f43.north) -- (f54.south)node[below] {(\ref{tmp_31})};

        %
        
        %\draw[-, cyan, line width=0.2mm] (g5.north) -- (g6.south) ;
        \draw[-, cyan, line width=0.2mm] (f51.north) -- (f63.south) ;
        \draw[-, cyan, line width=0.2mm] (f52.north) -- (f63.south)node[below] {(\ref{tmp_30})};
        \draw[-, cyan, line width=0.2mm] (f53.north) -- (f64.south);
        \draw[-, cyan, line width=0.2mm] (f54.north) -- (f64.south)node[near end, right] {(\ref{tmp_25})};

        %

        \draw[-, cyan, line width=0.2mm] (f71.north) -- (f83.south) ;
        \draw[-, cyan, line width=0.2mm] (f72.north) -- (f83.south)node[below] {(\ref{tmp_30})};
        \draw[-, cyan, line width=0.2mm] (f73.north) -- (f84.south);
        \draw[-, cyan, line width=0.2mm] (f74.north) -- (f84.south)node[near end, right] {(\ref{tmp_25})};

        %

        \draw[-, cyan, line width=0.2mm] (f83.north) -- (f94.south);
        \draw[-, cyan, line width=0.2mm] (f84.north) -- (f94.south)node[near end, right] {(\ref{tmp_32})};
    \end{tikzpicture}

==> Figures_ver3/lin_smooth_step1.tex <==
\tikzset{every node/.style={scale=0.9}}
    \begin{tikzpicture}[node distance=2cm, auto, thick, >=Stealth]
        \node[draw=white] (x1) at (0, 0) { $x_1$};        

        \node[line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=2cm] (f11) at (0, 1.5) {};
        
        \node[line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=2cm] (f21) at (0, 3) { };

        
        \node[line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=2cm] (f31) at (0,4.5) { };


        \node at (0, 5.8) {\huge $\vdots$};


        \node[draw=white] (f41) at (0, 7.5) { $\big(b_{\ell}(x_1)\big)_{\ell \in [q]}$};

    \draw[-, cyan, line width=0.2mm] (x1.north) -- (f11.south);
       \draw[-, cyan, line width=0.2mm] (f11.north) -- (f21.south);
       \draw[-, cyan, line width=0.2mm] (f21.north) -- (f31.south);

       \draw[-, cyan, line width=0.2mm] (0,6.4) -- (f41.south);



    %%%%%%%%%%%%%%%%%%%%%%%


        \node[draw=white] (x2) at (3, 0) { $x_2$};        

        \node[line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=2cm] (f12) at (3, 1.5) { };
        
        \node[line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=2cm] (f22) at (3, 3) { };

        
        \node[line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=2cm] (f32) at (3,4.5) { };


        \node at (3, 5.8) {\huge $\vdots$};


        \node[draw=white] (f42) at (3, 7.5) { $\big(b_{\ell}(x_2)\big)_{\ell \in [q]}$};

    \draw[-, cyan, line width=0.2mm] (x2.north) -- (f12.south);
       \draw[-, cyan, line width=0.2mm] (f12.north) -- (f22.south);
       \draw[-, cyan, line width=0.2mm] (f22.north) -- (f32.south);

       \draw[-, cyan, line width=0.2mm] (3,6.4) -- (f42.south);


       
    \node at (6, 4.5) {\huge $\cdots$};

    %%%%%%%%%%%%%%%%%%%

        \node[draw=white] (x3) at (9, 0) { $x_d$};        

        \node[line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=2cm] (f13) at (9, 1.5) { };
        
        \node[line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=2cm] (f23) at (9, 3) { };

        
        \node[line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=2cm] (f33) at (9,4.5) { };


        \node at (9, 5.8) {\huge $\vdots$};


        \node[draw=white] (f43) at (9, 7.5) { $\big(b_{\ell}(x_d)\big)_{\ell \in [q]}$};

    \draw[-, cyan, line width=0.2mm] (x3.north) -- (f13.south);
       \draw[-, cyan, line width=0.2mm] (f13.north) -- (f23.south);
       \draw[-, cyan, line width=0.2mm] (f23.north) -- (f33.south);

       \draw[-, cyan, line width=0.2mm] (9,6.4) -- (f43.south);



\node[draw=black, align=center, minimum height=9cm, minimum width=3cm] (box1) at (0, 3.8) {};
\node[above=0.1cm] at (box1.north) {(Lemma \ref{lemma_bit_extract_linear_ver1})};

\node[draw=black, align=center, minimum height=9cm, minimum width=3cm] (box2) at (3, 3.8) {};
\node[above=0.1cm] at (box2.north) {(Lemma \ref{lemma_bit_extract_linear_ver1})};

\node[draw=black, align=center, minimum height=9cm, minimum width=3cm] (box3) at (9, 3.8) {};
\node[above=0.1cm] at (box3.north) {(Lemma \ref{lemma_bit_extract_linear_ver1})};

    \end{tikzpicture}

==> Figures_ver3/lin_smooth_step2.tex <==
\tikzset{every node/.style={scale=0.9}}
    \begin{tikzpicture}[node distance=2cm, auto, thick, >=Stealth]
        \node[draw=white] (x1) at (0, 0) { $\big(b_{\ell}(\bx)\big)_{\ell \in [q]}$};        

        \node[draw=white] (x2) at (0, 1) { $\big(b_{\ell}(\bx)\big)_{\ell \in [q]}$};

       \node[draw=white, line width=0.1mm, minimum height=0.6cm, minimum width=1.5cm] (x3) at (0, 2) { };

       \node at (0, 2.1) {\huge $\vdots$};
        
        % \node[draw=white] (x3) at (0, 3) { $\big(b_{\ell}(\bx)\big)_{\ell \in [q]}$};

        
        \node[draw=white] (x4) at (0,3) { $\big(b_{\ell}(\bx)\big)_{\ell \in [q]}$};


        \node[draw=white] (x5) at (0, 4) { $\big(b_{\ell}(\bx)\big)_{\ell \in [q]}$};

       \node[draw=white, line width=0.1mm, minimum height=0.6cm, minimum width=1.5cm] (x6) at (0, 5) { };
       \node at (0, 5.1) {\huge $\vdots$};
       
        \node[draw=white] (x7) at (0, 6) { $\big(b_{\ell}(\bx)\big)_{\ell \in [q]}$};
        \node[draw=white] (x8) at (0, 7) { $\big(b_{\ell}(\bx)\big)_{\ell \in [q]}$};

    \draw[-, cyan, line width=0.2mm] (x1.north) -- (x2.south);
       \draw[-, cyan, line width=0.2mm] (x2.north) -- (x3.south);
       \draw[-, cyan, line width=0.2mm] (x3.north) -- (x4.south);
       \draw[-, cyan, line width=0.2mm] (x4.north) -- (x5.south);
       \draw[-, cyan, line width=0.2mm] (x5.north) -- (x6.south);
       \draw[-, cyan, line width=0.2mm] (x6.north) -- (x7.south);
       \draw[-, cyan, line width=0.2mm] (x7.north) -- (x8.south);


       \node at (0, 10.5) {\Huge $\vdots$};
       \node[draw=white, line width=0.1mm, minimum height=0.6cm, minimum width=1.5cm] (x8) at (0, 13) { };
        \node[draw=white] (x9) at (0, 14) { $\big(b_{\ell}(\bx)\big)_{\ell \in [q]}$};
        \draw[-, cyan, line width=0.2mm] (x8.north) -- (x9.south);


       


       %%%%%

        % \node at (0, 6.2) {\huge $\vdots$};
        % \node at (2.5, 6.2) {\huge $\vdots$};
        % \node at (5.5, 6.2) {\huge $\vdots$};
        % \node at (10.5, 6.2) {\huge $\vdots$};


       \node[draw=black, line width=0.1mm, minimum height=3cm, minimum width=2cm] (f1) at (2.5, 2) { };
       \node[right, align=center] at (f1.east) {$h^{\bm{\alpha}_1, 1}$ \\ (Lemma \ref{lemma_piece_bin_lin_ver3})};

       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f11) at (2.5, 1) { };
       \node[draw=white, line width=0.1mm, minimum height=0.6cm, minimum width=1.5cm] (f12) at (2.5, 2) { };

       \node at (2.5, 2.1) {\huge $\vdots$};
       
       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f13) at (2.5, 3) { };

       \node[draw=white] (f14) at (2.5, 4) {$\eta^{(1)}_{\bm{\alpha}_1,j(\bx),k(\bx),r(\bx)}$ };

       \node[draw=white, line width=0.1mm, minimum height=0.6cm, minimum width=1.5cm] (f15) at (2.5, 5) { };
       \node at (2.5, 5.1) {\huge $\vdots$};
       
        \node[draw=white] (f16) at (2.5, 6) { $\eta^{(1)}_{\bm{\alpha}_1,j(\bx),k(\bx),r(\bx)}$};
        \node[draw=white] (f17) at (2.5, 7) { $\eta^{(1)}_{\bm{\alpha}_1,j(\bx),k(\bx),r(\bx)}$};

       \draw[-, cyan, line width=0.2mm] (f11.north) -- (f12.south);
       \draw[-, cyan, line width=0.2mm] (f12.north) -- (f13.south);
       \draw[-, cyan, line width=0.2mm] (f13.north) -- (f14.south);
       \draw[-, cyan, line width=0.2mm] (f14.north) -- (f15.south);
       \draw[-, cyan, line width=0.2mm] (f15.north) -- (f16.south);
       \draw[-, cyan, line width=0.2mm] (f16.north) -- (f17.south);

       \node at (2.5, 10.5) {\Huge $\vdots$};
       \node[draw=white, line width=0.1mm, minimum height=0.6cm, minimum width=1.5cm] (f18) at (2.5, 13) { };
       \node[draw=white] (f19) at (2.5, 14) {$\eta^{(1)}_{\bm{\alpha}_1,j(\bx),k(\bx),r(\bx)}$ };
        \draw[-, cyan, line width=0.2mm] (f18.north) -- (f19.south);






       %%%%%%%%%%%%%%%%%%%%
       

       \node[draw=black, line width=0.1mm, minimum height=3cm, minimum width=2cm] (f2) at (5, 5) { };
       \node[right, align=center] at (f2.east) {$h^{\bm{\alpha}_1, 2}$ \\ (Lemma \ref{lemma_piece_bin_lin_ver3})};

       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f21) at (5, 4) { };
       \node[draw=white, line width=0.1mm, minimum height=1cm, minimum width=1.5cm] (f22) at (5, 5) { };

       \node at (5, 5.1) {\huge $\vdots$};
       
       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f23) at (5, 6) { };

       \node[draw=white] (f24) at (5, 7) {$\eta^{(2)}_{\bm{\alpha}_1,j(\bx),k(\bx),r(\bx)}$ };

        %\node[draw=white] (f25) at (5, 8) {$\eta^{(2)}_{\bm{\alpha}_1,j(\bx),k(\bx),r(\bx)}$ };

       \draw[-, cyan, line width=0.2mm] (f21.north) -- (f22.south);
       \draw[-, cyan, line width=0.2mm] (f22.north) -- (f23.south);
       \draw[-, cyan, line width=0.2mm] (f23.north) -- (f24.south);
       %\draw[-, cyan, line width=0.2mm] (f24.north) -- (f25.south);


       \node at (5, 10.5) {\Huge $\vdots$};
       \node[draw=white, line width=0.1mm, minimum height=0.6cm, minimum width=1.5cm] (f25) at (5, 13) { };
       \node[draw=white] (f26) at (5, 14) {$\eta^{(2)}_{\bm{\alpha}_1,j(\bx),k(\bx),r(\bx)}$ };
        \draw[-, cyan, line width=0.2mm] (f25.north) -- (f26.south);

       %%%%%%%%%%%%%%%%%%%%


       %%%%%%%%%%%%%%%%%%%%
       

       \node[draw=black, line width=0.1mm, minimum height=3cm, minimum width=2cm] (f3) at (9.5, 12) { };
       \node[right, align=center] at (f3.east) {$h^{\bm{\alpha}_{|\mathcal{A}(d,\beta)|}, q}$ \\ (Lemma \ref{lemma_piece_bin_lin_ver3})};

       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f31) at (9.5, 11) { };
       \node[draw=white, line width=0.1mm, minimum height=1cm, minimum width=1.5cm] (f32) at (9.5, 12) { };

       \node at (9.5, 12.1) {\huge $\vdots$};
       
       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f33) at (9.5, 13) { };

       \node[draw=white] (f34) at (9.5, 14) {$\eta^{(q)}_{\bm{\alpha}_{|\mathcal{A}(d,\beta)|},j(\bx),k(\bx),r(\bx)}$ };

       \draw[-, cyan, line width=0.2mm] (f31.north) -- (f32.south);
       \draw[-, cyan, line width=0.2mm] (f32.north) -- (f33.south);
       \draw[-, cyan, line width=0.2mm] (f33.north) -- (f34.south);

       

       % \node[draw=black, line width=0.1mm, minimum height=9.5cm, minimum width=2cm] (f3) at (10.5, 5.3) { };
       % \node[below, align=center] at (f3.south) {$h^{\bm{\alpha}_{|\mathcal{A}(d,\beta)|}, q}$\\ (Lemma \ref{lemma_piece_bin_lin_ver3})};

       %  \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f31) at (10.5, 1.5) { };
       % \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f32) at (10.5, 3) { };
       % \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f33) at (10.5, 4.5) { };
       % \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f34) at (10.5, 7.5) { };
       % \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f35) at (10.5, 9) { };
       %  \node[draw=white] (f36) at (10.5, 10.5) {$\eta^{(q)}_{\bm{\alpha}_{|\mathcal{A}(d,\beta)|},j(\bx),k(\bx),r(\bx)}$ };

       %  \draw[-, cyan, line width=0.2mm] (f31.north) -- (f32.south);
       % \draw[-, cyan, line width=0.2mm] (f32.north) -- (f33.south);
       % \draw[-, cyan, line width=0.2mm] (f34.north) -- (f35.south);
       % \draw[-, cyan, line width=0.2mm] (f35.north) -- (f36.south);
       %%%%%%%%%%%%%%%%%%%%




       
    \node at (7.25, 8.5) {\huge $\cdots$};
       \node[draw=white] at (7.25, 13.9) {\large $\ldots$};

    %%%%%%%%%%%%%%%%%%%

\draw[-, cyan, line width=0.2mm] (x1.north) -- (f11.south);
\draw[-, cyan, line width=0.2mm] (x4.north) -- (f21.south);
%\draw[-, cyan, line width=0.2mm] (x8.north) -- (f31.south);

    \end{tikzpicture}

==> Figures_ver3/skip_UVW.tex <==
\tikzset{every node/.style={scale=1}}
\begin{tikzpicture}[scale=5.0]
    % Define nodes
%\draw[step=0.2cm,gray,very thin] (-1.1,-1.1) grid (1.1,1.1); % Light background grid
    \draw[step=0.0625cm,red,dotted] (0,0) grid (1,1); % Red grid
    \draw[step=0.25cm,cyan, dotted] (0,0) grid (1,1); % Red grid
    \draw[step=0.5cm,ForestGreen,dotted] (0,0) grid (1,1); % cyan dashed grid

    
    % Draw axis lines
    \draw[gray,->] (-0.1,0) -- (1.1,0);
    \draw[gray,->] (0,-0.1) -- (0,1.1);
    
    % % Draw main points
    % \fill[black] (0.97,0.4) circle (0.3pt) node[anchor=west] {$ \,\, x$};
    % \fill[red] (0.9375,0.4375) circle (0.3pt) node[anchor=east] {\textcolor{red}{$v(x) \,\,\,$}};
    % \fill[cyan] (0.75, 0.25) circle (0.4pt) node[anchor=north west] {\textcolor{cyan}{$u(x)$}};
    
    \draw[red, thick] (0.005,0.005) rectangle (0.0625,0.0625);
    \draw[red, thick] (0.255,0.005) rectangle (0.3125,0.0625);
    \draw[red, thick] (0.51,0.006) rectangle (0.5625,0.0625);
    \draw[red, thick] (0.755,0.005) rectangle (0.8125,0.0625);
    
    \draw[red, thick] (0.005,0.255) rectangle (0.0625,0.3125);
    \draw[red, thick] (0.255,0.255) rectangle (0.3125,0.3125);
    \draw[red, thick] (0.504,0.252) rectangle (0.5625,0.3125);
    \draw[red, thick] (0.75,0.25) rectangle (0.8125,0.3125);
    
    \draw[red, thick] (0.005,0.505) rectangle (0.0625,0.5625);
    \draw[red, thick] (0.255,0.505) rectangle (0.3125,0.5625);
    \draw[red, thick] (0.507,0.507) rectangle (0.5625,0.5625);
    \draw[red, thick] (0.755,0.505) rectangle (0.8125,0.5625);

    \draw[red, thick] (0.005,0.755) rectangle (0.0625,0.8125);
    \draw[red, thick] (0.255,0.755) rectangle (0.3125,0.8125);
    \draw[red, thick] (0.505,0.755) rectangle (0.5625,0.8125);
    \draw[red, thick] (0.75,0.75) rectangle (0.8125,0.8125);


    
    \draw[cyan, thick] (0.003,0.003) rectangle (0.25,0.25);
    \draw[cyan, thick] (0.505,0.005) rectangle (0.75,0.25);
    \draw[cyan, thick] (0,0.505) rectangle (0.25,0.75);
    \draw[cyan, thick] (0.505,0.505) rectangle (0.75,0.75);

    \draw[ForestGreen, thick] (-0.003,-0.003) rectangle (0.5,0.5);
    
    % Cyan square
    % \draw[red, thick] (0.875,0.375) rectangle (1.0,0.5); 
    
    % % Add coordinate labels for clarity
    \node[anchor=north east] at (1.1,0) {$(1,0)$};
    \node[anchor=north east] at (0,1.03) {$(0,1)$};


    % \draw[gray,->] (0,0) -- (-0.1875,0.1875);
    % \draw[gray,->] (0,0) -- (0.1875,0.1875);
    % \draw[gray,->] (0,0) -- (-0.1875,-0.1875);
    % \draw[gray,->] (0,0) -- (0.1875,-0.1875);
    % \draw[gray,->] (0,0) -- (-0.1875,0.0625);
    % \draw[gray,->] (0,0) -- (-0.1875,-0.0625);
    % \draw[gray,->] (0,0) -- (0.1875,0.0625);
    % \draw[gray,->] (0,0) -- (0.1875,-0.0625);
    % \draw[gray,->] (0,0) -- (0.0625,0.1875);
    % \draw[gray,->] (0,0) -- (-0.0625,0.1875);
    % \draw[gray,->] (0,0) -- (0.0625,-0.1875);
    % \draw[gray,->] (0,0) -- (-0.0625,-0.1875);
    % \draw[gray,->] (0,0) -- (-0.0625,-0.0625);    
    % \draw[gray,->] (0,0) -- (-0.0625,0.0625);    
    % \draw[gray,->] (0,0) -- (0.0625,-0.0625);    
    % \draw[gray,->] (0,0) -- (0.0625,0.0625); 

    % \draw[gray, dashed] (-0.25,-0.25) rectangle (0.25,0.25); 
    % \draw[step=0.125cm,gray,dotted] (-0.25,-0.25) grid (0.25,0.25); % Red

    % \draw (0, -0.33) node {$\bm{r}_1,\ldots,\bm{r}_{16}$};

\end{tikzpicture}

==> Figures_ver3/skip_def.tex <==
\newcommand{\stepfuncicon}{
    \tikz[baseline=-0.5ex] 
    \draw[thick] (0,0) circle (0.2cm) 
        (-0.18,-0.1) -- (0,-0.1) -- (0,0.1) -- (0.18,0.1);
}

\newcommand{\stepfunciconskip}{
    \tikz[baseline=-0.5ex] 
    \draw[thick, red] (0,0) circle (0.2cm) 
        (-0.18,-0.1) -- (0,-0.1) -- (0,0.1) -- (0.18,0.1);
}


    
    
    \begin{tikzpicture}[node distance=2cm, auto, thick, >=Stealth, scale=0.8]
        % Nodes
        % Input Layer
        \node[draw=white] (x) at (0, 1.5) {$	
\begin{pmatrix}
x_1 \\
x_2
\end{pmatrix}$};
        
        % First Hidden Layer (red borders)
        \node[draw=white] (f11) at (3, 3) {\stepfuncicon};
        \node[draw=white] (f12) at (3, 1.5) {\stepfuncicon};
        \node[draw=white] (f13) at (3, 0) {\stepfuncicon};
        
        % Second Hidden Layer
        \node[draw=white] (f21) at (6, 3) {\stepfunciconskip};
        \node[draw=white] (f22) at (6, 1.5) {\stepfunciconskip};
        \node[draw=white] (f23) at (6, 0) {\stepfuncicon};
        
        % Third Hidden Layer
        \node[draw=white] (f31) at (9, 3) {\stepfunciconskip};
        \node[draw=white] (f32) at (9, 1.5) {\stepfuncicon};
        \node[draw=white] (f33) at (9, 0) {\stepfuncicon};
        
        % Fourth Hidden Layer
        \node[draw=white] (f41) at (12, 2.25) {\stepfuncicon};
        \node[draw=white] (f42) at (12, 0.75) {\stepfuncicon};
        
        % Output Layer
        \node[draw=white] (output) at (14.5, 1.5) {$f$};

        \foreach \i in {1,2,3} {
            \draw[-, cyan, line width=0.2mm] (x.east) -- (f1\i.west);
        }
        
        \foreach \i in {1,2,3} {
            \foreach \j in {1,2,3} {
                \draw[-, cyan, line width=0.2mm] (f1\i.east) -- (f2\j.west);
            }
        }

        \foreach \i in {1,2,3} {
            \foreach \j in {1,2,3} {
                \draw[-, cyan, line width=0.2mm] (f2\i.east) -- (f3\j.west);
            }
        }
        
        \foreach \i in {1,2,3} {
            \foreach \j in {1,2} {
                \draw[-, cyan, line width=0.2mm] (f3\i.east) -- (f4\j.west);
            }
        }
        
        \draw[-, cyan, line width=0.2mm] (f41.east) -- (output.west);
        \draw[-, cyan, line width=0.2mm] (f42.east) -- (output.west);
        
        % Skip Connections (Bent red lines)
        \draw[-, thick, red, line width=0.2mm] (x) to[out=60, in=150] (f21);
        \draw[-, thick, red, line width=0.2mm] (x) to[out=60, in=120] (f22);
        \draw[-, thick, red, line width=0.2mm] (x) to[out=60, in=160] (f31);

    \end{tikzpicture}

==> Figures_ver3/skip_make_pc_binary_part1.tex <==
\tikzset{every node/.style={scale=1.0}}
\begin{tikzpicture}[node distance=2cm, auto, thick, >=Stealth, scale=0.8]

\node[draw=white] (x) at (6, 0) { $\big(b_{\ell}(\bx)\big)_{\ell \in [2m+n]}$};
;

        \node[draw=white] (f11) at (0, 2) { $\big(\mathbb{I}(j(\bx)=j)\big)_{j \in [J]}$};

        \node[draw=white] (f12) at (6, 2) { $\big(\mathbb{I}(k(\bx)=k)\big)_{k \in [K]}$};

        \node[draw=white] (f13) at (12, 2) { $\mathbb{I}(r(\bx)=r)$};

        \node[draw=white] (f21) at (0, 4) { $\big(\eta_{j(\bx),k,r}\big)_{k \in [K]}$};

        \node[draw=white] (f22) at (6, 4) { $\big(\mathbb{I}(k(\bx)=k)\big)_{k \in [K]}$};

        \node[draw=white] (f23) at (12, 4) { $\mathbb{I}(r(\bx)=r)$};

        \node[draw=white] (f31) at (3, 6) { $\big(\eta_{j(\bx),k,r} \mathbb{I}(k(\bx)=k) \big)_{k \in [K]}$};

        \node[draw=white] (f32) at (9, 6) { $\mathbb{I}(r(\bx)=r)$};


        \node[draw=white] (f41) at (6, 8) { $\eta_{j(\bx),k(\bx),r} \mathbb{I}(r(\bx)=r)$};

        \draw[-, cyan, line width=0.2mm] (x.north) -- (f11.south); %node[midway, below] {(...)};
        \draw[-, cyan, line width=0.2mm] (x.north) -- (f12.south); %node[near end, right] {(...)};
        \draw[-, cyan, line width=0.2mm] (x.north) -- (f13.south); % node[midway, below] {(...)};

        \draw[-, cyan, line width=0.2mm] (f11.north) -- (f21.south) node[midway, right] {(\ref{tmp_2})};
        \draw[-, cyan, line width=0.2mm] (f12.north) -- (f22.south);
        \draw[-, cyan, line width=0.2mm] (f13.north) -- (f23.south);

        \draw[-, cyan, line width=0.2mm] (f21.north) -- (f31.south) node[near end, anchor=north west] {(\ref{tmp_3})};
        \draw[-, cyan, line width=0.2mm] (f22.north) -- (f31.south);
        \draw[-, cyan, line width=0.2mm] (f23.north) -- (f32.south);

        \draw[-, cyan, line width=0.2mm] (f31.north) -- (f41.south) node[near end, anchor=north west] {(\ref{tmp_4})};
        \draw[-, cyan, line width=0.2mm] (f32.north) -- (f41.south);

        


    \end{tikzpicture}

==> Figures_ver3/skip_make_pc_binary_part2.tex <==
\tikzset{every node/.style={scale=0.8}}
\begin{tikzpicture}[node distance=2cm, auto, thick, >=Stealth, scale=0.7]

\node[draw=white] (x) at (0, -0.5) { $\big(b_{\ell}(\bx)\big)_{\ell \in [2m+n]}$};

\node[draw=black, align=center, minimum height=3.5cm, minimum width=2cm] (g1) at (0, 3) {    \begin{tikzpicture}
        \matrix[column sep=0mm, row sep=3mm] {
            \node[draw=black, minimum height=0.6cm, minimum width=1.9cm] {}; \\ \\  \\
            \node[draw=black, minimum height=0.6cm, minimum width=1.9cm] {}; \\ \\ \\
            \node[draw=black, minimum height=0.6cm, minimum width=1.9cm] {}; \\  
        };
    \end{tikzpicture}};
\node[above right=0.1cm] at (g1.south east) {$(g_1)$};

\node[draw=white] (g1o) at (0, 6.2) { $\eta_{j(\bx),k(\bx),1} \mathbb{I}(r(\bx)=1)$};


\node[draw=black, align=center, minimum height=3.5cm, minimum width=2cm] (g2) at (4, 4.6) {\begin{tikzpicture}
        \matrix[column sep=0mm, row sep=3mm] {
            \node[draw=black, minimum height=0.6cm, minimum width=1.9cm] {}; \\ \\  \\
            \node[draw=black, minimum height=0.6cm, minimum width=1.9cm] {}; \\ \\ \\
            \node[draw=black, minimum height=0.6cm, minimum width=1.9cm] {}; \\  
        };
    \end{tikzpicture} };
\node[above right=0.1cm] at (g2.south east) {$(g_2)$};

\node[draw=white] (g2o) at (4, 7.8) { $\eta_{j(\bx),k(\bx),2} \mathbb{I}(r(\bx)=2)$};

\node[draw=black, align=center, minimum height=3.5cm, minimum width=2cm] (g3) at (8, 6.2) { \begin{tikzpicture}
        \matrix[column sep=0mm, row sep=3mm] {
            \node[draw=black, minimum height=0.6cm, minimum width=1.9cm] {}; \\ \\  \\
            \node[draw=black, minimum height=0.6cm, minimum width=1.9cm] {}; \\ \\ \\
            \node[draw=black, minimum height=0.6cm, minimum width=1.9cm] {}; \\  
        };
    \end{tikzpicture} };
\node[above right=0.1cm] at (g3.south east) {$(g_3)$};

\node[draw=white] (g3o) at (8, 9.4) { $\eta_{j(\bx),k(\bx),3} \mathbb{I}(r(\bx)=3)$};

\node[draw=black, align=center, minimum height=3.5cm, minimum width=2cm] (g4) at (14, 10) {\begin{tikzpicture}
        \matrix[column sep=0mm, row sep=3mm] {
            \node[draw=black, minimum height=0.6cm, minimum width=1.9cm] {}; \\ \\  \\
            \node[draw=black, minimum height=0.6cm, minimum width=1.9cm] {}; \\ \\ \\
            \node[draw=black, minimum height=0.6cm, minimum width=1.9cm] {}; \\  
        };
    \end{tikzpicture}};
\node[above right=0.1cm] at (g4.south east) {$(g_R)$};

\node[draw=white] (g4o) at (14, 13.2) { $\eta_{j(\bx),k(\bx),R} \mathbb{I}(r(\bx)=R)$};



\node[draw=white] (s1) at (-0.7, 7.8) { $\eta_{j(\bx),k(\bx),1} \mathbb{I}(r(\bx)=1)$};

\node[draw=white] (s2) at (-0.7, 9.4) { $\sum_{r=1}^2 \eta_{j(\bx),k(\bx),r} \mathbb{I}(r(\bx)=r)$};

\node[draw=white] (s3) at (-0.7, 11) { $\sum_{r=1}^3 \eta_{j(\bx),k(\bx),r} \mathbb{I}(r(\bx)=r)$};

\node[draw=white] (s4) at (-0.7, 15) { $\sum_{r=1}^R \eta_{j(\bx),k(\bx),r} \mathbb{I}(r(\bx)=r)$};


    \draw[-, cyan, line width=0.2mm] (x.north) -- (g1.south);

    \draw[-, cyan, line width=0.2mm] (g1.north) -- (g1o.south);

    \draw[-, cyan, line width=0.2mm] (g2.north) -- (g2o.south);

    \draw[-, cyan, line width=0.2mm] (g3.north) -- (g3o.south);

    \draw[-, cyan, line width=0.2mm] (g4.north) -- (g4o.south);

    \node at (11, 8) {\large $\cdots$};
    \node at (-0.7, 13) {\large $\vdots$};

    \draw[-, thick, red, line width=0.2mm] (x) to[out=0, in=270] (g2);
    \draw[-, thick, red, line width=0.2mm] (x) to[out=0, in=270] (g3);
    \draw[-, thick, red, line width=0.2mm] (x) to[out=0, in=270] (g4);

    \draw[-, cyan, line width=0.2mm] (g1o.north) -- (s1.south);
    \draw[-, cyan, line width=0.2mm] (s1.north) -- (s2.south) node[midway, right] {(\ref{tmp_5})};
    \draw[-, cyan, line width=0.2mm] (s2.north) -- (s3.south) node[midway, right] {(\ref{tmp_5})};
    \draw[-, cyan, line width=0.2mm] (g2o.north) -- (s2.south);
    \draw[-, cyan, line width=0.2mm] (g3o.north) -- (s3.south);

    \draw[-, cyan, line width=0.2mm] (-0.7,13.8) -- (s4.south) node[midway, right] {(\ref{tmp_5})};
    \draw[-, cyan, line width=0.2mm] (g4o.north) -- (s4.south);


    \end{tikzpicture}

==> Figures_ver3/skip_smooth_step1.tex <==
\tikzset{every node/.style={scale=0.9}}
    \begin{tikzpicture}[node distance=2cm, auto, thick, >=Stealth]
        \node[draw=white] (x1) at (0, 0) { $x_1$};        

        \node[draw=white] (f11) at (0, 1.5) { $\big(b_{\ell}(x_1)\big)_{\ell \in [1]}$};
        
        \node[draw=white] (f21) at (0, 3) { $\big(b_{\ell}(x_1)\big)_{\ell \in [2]}$};

        
        \node[draw=white] (f31) at (0,4.5) { $\big(b_{\ell}(x_1)\big)_{\ell \in [3]}$};


        \node at (0, 5.8) {\huge $\vdots$};


        \node[draw=white] (f41) at (0, 7.5) { $\big(b_{\ell}(x_1)\big)_{\ell \in [q]}$};

    \draw[-, cyan, line width=0.2mm] (x1.north) -- (f11.south);
       \draw[-, cyan, line width=0.2mm] (f11.north) -- (f21.south);
       \draw[-, cyan, line width=0.2mm] (f21.north) -- (f31.south);

       \draw[-, cyan, line width=0.2mm] (0,6.4) -- (f41.south);

       \draw[-, thick, red, line width=0.2mm] (x1) to[out=140, in=220] (f21);
       \draw[-, thick, red, line width=0.2mm] (x1) to[out=140, in=220] (f31);
       \draw[-, thick, red, line width=0.2mm] (x1) to[out=140, in=220] (f41);

    %%%%%%%%%%%%%%%%%%%%%%%


        \node[draw=white] (x2) at (3, 0) { $x_2$};        

        \node[draw=white] (f12) at (3, 1.5) { $\big(b_{\ell}(x_2)\big)_{\ell \in [1]}$};
        
        \node[draw=white] (f22) at (3, 3) { $\big(b_{\ell}(x_2)\big)_{\ell \in [2]}$};

        
        \node[draw=white] (f32) at (3,4.5) { $\big(b_{\ell}(x_2)\big)_{\ell \in [3]}$};


        \node at (3, 5.8) {\huge $\vdots$};


        \node[draw=white] (f42) at (3, 7.5) { $\big(b_{\ell}(x_2)\big)_{\ell \in [q]}$};

    \draw[-, cyan, line width=0.2mm] (x2.north) -- (f12.south);
       \draw[-, cyan, line width=0.2mm] (f12.north) -- (f22.south);
       \draw[-, cyan, line width=0.2mm] (f22.north) -- (f32.south);

       \draw[-, cyan, line width=0.2mm] (3,6.4) -- (f42.south);

       \draw[-, thick, red, line width=0.2mm] (x2) to[out=140, in=220] (f22);
       \draw[-, thick, red, line width=0.2mm] (x2) to[out=140, in=220] (f32);
       \draw[-, thick, red, line width=0.2mm] (x2) to[out=140, in=220] (f42);
       
    \node at (5.5, 4.5) {\huge $\cdots$};

    %%%%%%%%%%%%%%%%%%%

        \node[draw=white] (x3) at (9, 0) { $x_d$};        

        \node[draw=white] (f13) at (9, 1.5) { $\big(b_{\ell}(x_d)\big)_{\ell \in [1]}$};
        
        \node[draw=white] (f23) at (9, 3) { $\big(b_{\ell}(x_d)\big)_{\ell \in [2]}$};

        
        \node[draw=white] (f33) at (9,4.5) { $\big(b_{\ell}(x_d)\big)_{\ell \in [3]}$};


        \node at (9, 5.8) {\huge $\vdots$};


        \node[draw=white] (f43) at (9, 7.5) { $\big(b_{\ell}(x_d)\big)_{\ell \in [q]}$};

    \draw[-, cyan, line width=0.2mm] (x3.north) -- (f13.south);
       \draw[-, cyan, line width=0.2mm] (f13.north) -- (f23.south);
       \draw[-, cyan, line width=0.2mm] (f23.north) -- (f33.south);

       \draw[-, cyan, line width=0.2mm] (9,6.4) -- (f43.south);

       \draw[-, thick, red, line width=0.2mm] (x3) to[out=140, in=220] (f23);
       \draw[-, thick, red, line width=0.2mm] (x3) to[out=140, in=220] (f33);
       \draw[-, thick, red, line width=0.2mm] (x3) to[out=140, in=220] (f43);

\node[draw=black, align=center, minimum height=9cm, minimum width=3.3cm] (box1) at (-0.6, 3.8) {};
\node[above=0.1cm] at (box1.north) {(Lemma \ref{lemma_bit_extract})};

\node[draw=black, align=center, minimum height=9cm, minimum width=3.3cm] (box2) at (2.5, 3.8) {};
\node[above=0.1cm] at (box2.north) {(Lemma \ref{lemma_bit_extract})};

\node[draw=black, align=center, minimum height=9cm, minimum width=3.3cm] (box3) at (8.5, 3.8) {};
\node[above=0.1cm] at (box3.north) {(Lemma \ref{lemma_bit_extract})};

    \end{tikzpicture}

==> Figures_ver3/skip_smooth_step2.tex <==
\tikzset{every node/.style={scale=0.9}}
    \begin{tikzpicture}[node distance=2cm, auto, thick, >=Stealth]
        \node[draw=white] (x1) at (0, 0) { $\big(b_{\ell}(\bx)\big)_{\ell \in [q]}$};        

        \node[draw=white] (x2) at (0, 1.5) { $\big(b_{\ell}(\bx)\big)_{\ell \in [q]}$};
        
        \node[draw=white] (x3) at (0, 3) { $\big(b_{\ell}(\bx)\big)_{\ell \in [q]}$};

        
        \node[draw=white] (x4) at (0,4.5) { $\big(b_{\ell}(\bx)\big)_{\ell \in [q]}$};


        \node[draw=white] (x5) at (0, 7.5) { $\big(b_{\ell}(\bx)\big)_{\ell \in [q]}$};
        \node[draw=white] (x6) at (0, 9) { $\big(b_{\ell}(\bx)\big)_{\ell \in [q]}$};
        \node[draw=white] (x7) at (0, 10.5) { $\big(b_{\ell}(\bx)\big)_{\ell \in [q]}$};

    \draw[-, cyan, line width=0.2mm] (x1.north) -- (x2.south);
       \draw[-, cyan, line width=0.2mm] (x2.north) -- (x3.south);
       \draw[-, cyan, line width=0.2mm] (x3.north) -- (x4.south);
       \draw[-, cyan, line width=0.2mm] (x5.north) -- (x6.south);
       \draw[-, cyan, line width=0.2mm] (x6.north) -- (x7.south);

       %\draw[-, cyan, line width=0.2mm] (0,6.4) -- (x5.south);


       %%%%%

        \node at (0, 6.2) {\huge $\vdots$};
        \node at (2.5, 6.2) {\huge $\vdots$};
        \node at (5.5, 6.2) {\huge $\vdots$};
        \node at (10.5, 6.2) {\huge $\vdots$};


       \node[draw=black, line width=0.1mm, minimum height=9.5cm, minimum width=2cm] (f1) at (2.5, 5.3) { };
       \node[below, align=center] at (f1.south) {$g^{\bm{\alpha}_1, 1}$ \\
       (Lemma \ref{lemma_piece_bin_skip_ver3})};

       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f11) at (2.5, 1.5) { };
       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f12) at (2.5, 3) { };
       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f13) at (2.5, 4.5) { };
       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f14) at (2.5, 7.5) { };
       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f15) at (2.5, 9) { };
        \node[draw=white] (f16) at (2.5, 10.5) {$\eta^{(1)}_{\bm{\alpha}_1,j(\bx),k(\bx),r(\bx)}$ };

        \draw[-, cyan, line width=0.2mm] (f11.north) -- (f12.south);
       \draw[-, cyan, line width=0.2mm] (f12.north) -- (f13.south);
       \draw[-, cyan, line width=0.2mm] (f14.north) -- (f15.south);
       \draw[-, cyan, line width=0.2mm] (f15.north) -- (f16.south);
       %%%%%%%%%%%%%%%%%%%%
       


       

       \node[draw=black, line width=0.1mm, minimum height=9.5cm, minimum width=2cm] (f2) at (5.5, 5.3) { };
        \node[below, align=center] at (f2.south) {$g^{\bm{\alpha}_1, 2}$ \\
       (Lemma \ref{lemma_piece_bin_skip_ver3})};


        \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f21) at (5.5, 1.5) { };
       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f22) at (5.5, 3) { };
       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f23) at (5.5, 4.5) { };
       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f24) at (5.5, 7.5) { };
       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f25) at (5.5, 9) { };
        \node[draw=white] (f26) at (5.5, 10.5) {$\eta^{(2)}_{\bm{\alpha}_1,j(\bx),k(\bx),r(\bx)}$ };

        \draw[-, cyan, line width=0.2mm] (f21.north) -- (f22.south);
       \draw[-, cyan, line width=0.2mm] (f22.north) -- (f23.south);
       \draw[-, cyan, line width=0.2mm] (f24.north) -- (f25.south);
       \draw[-, cyan, line width=0.2mm] (f25.north) -- (f26.south);
       %%%%%%%%%%%%%%%%%%%%




       \node[draw=black, line width=0.1mm, minimum height=9.5cm, minimum width=2cm] (f3) at (10.5, 5.3) { };
       \node[below, align=center] at (f3.south) 
       {$g^{\bm{\alpha}_{|\mathcal{A}(d,\beta)|}, q}$ \\
       (Lemma \ref{lemma_piece_bin_skip_ver3})};


        \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f31) at (10.5, 1.5) { };
       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f32) at (10.5, 3) { };
       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f33) at (10.5, 4.5) { };
       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f34) at (10.5, 7.5) { };
       \node[draw=black, line width=0.1mm, draw=black, minimum height=0.6cm, minimum width=1.5cm] (f35) at (10.5, 9) { };
        \node[draw=white] (f36) at (10.5, 10.5) {$\eta^{(q)}_{\bm{\alpha}_{|\mathcal{A}(d,\beta)|},j(\bx),k(\bx),r(\bx)}$ };

        \draw[-, cyan, line width=0.2mm] (f31.north) -- (f32.south);
       \draw[-, cyan, line width=0.2mm] (f32.north) -- (f33.south);
       \draw[-, cyan, line width=0.2mm] (f34.north) -- (f35.south);
       \draw[-, cyan, line width=0.2mm] (f35.north) -- (f36.south);
       %%%%%%%%%%%%%%%%%%%%




       
    \node at (8, 5.5) {\huge $\cdots$};

    %%%%%%%%%%%%%%%%%%%

\draw[-, cyan, line width=0.2mm] (x1.north) -- (f11.south);
\draw[-, cyan, line width=0.2mm] (x1.north) -- (f21.south);
\draw[-, cyan, line width=0.2mm] (x1.north) -- (f31.south);

\draw[-, cyan, line width=0.2mm] (x2.north) -- (f12.south);
\draw[-, cyan, line width=0.2mm] (x2.north) -- (f22.south);
\draw[-, cyan, line width=0.2mm] (x2.north) -- (f32.south);

\draw[-, cyan, line width=0.2mm] (x3.north) -- (f13.south);
\draw[-, cyan, line width=0.2mm] (x3.north) -- (f23.south);
\draw[-, cyan, line width=0.2mm] (x3.north) -- (f33.south);

% \draw[-, cyan, line width=0.2mm] (0,6.4) -- (f14.south);
% \draw[-, cyan, line width=0.2mm] (0,6.4) -- (f24.south);
% \draw[-, cyan, line width=0.2mm] (0,6.4) -- (f34.south);

\draw[-, cyan, line width=0.2mm] (x5.north) -- (f15.south);
\draw[-, cyan, line width=0.2mm] (x5.north) -- (f25.south);
\draw[-, cyan, line width=0.2mm] (x5.north) -- (f35.south);





% \node[draw=black, align=center, minimum height=9cm, minimum width=3.3cm] (box1) at (-0.6, 3.8) {};
% \node[above=0.1cm] at (box1.north) {(Lemma \ref{lemma_bit_extract})};


    \end{tikzpicture}

==> Figures_ver3/skip_smooth_step3.tex <==
\tikzset{every node/.style={scale=1.0}}
\begin{tikzpicture}[node distance=2cm, auto, thick, >=Stealth, scale=0.8]


        \node[draw=white] (x1) at (3, 0) { $\big(b_{\ell}(\bx)\big)_{\ell \in [q]}$};

        \node[draw=white] (x2) at (11, 0) { $\big( \eta^{(\ell)}_{\bm{\alpha},j(\bx),k(\bx),r(\bx)}\big)_{\bm{\alpha} \in \mathcal{A}(d,\beta), \ell \in [q]}$};
        
        \node[draw=white] (f11) at (7, 2) { $\left( \eta^{(\ell_0)}_{\bm{\alpha},j(\bx),k(\bx), r(\bx)} \cdot \prod_{\kappa=1}^{\|\bm{\alpha}\|_1} 
        b_{\ell_\kappa}(x_{\pi_{\bm{\alpha}}(\kappa)}) \right)_{\bm{\alpha} \in \mathcal{A}(d,\beta),\ 
        \ell_0, \ell_1, \ldots, \ell_{\|\bm{\alpha}\|_1} \in \{0,1,\ldots,q\}}$};



        \node[draw=white] (f21) at (7, 4) { $f(\bx) := \sum_{\bm{\alpha} \in \mathcal{A}(d,\beta)} 
        \frac{1}{\bm{\alpha}!} \cdot
        \operatorname{app}((\partial^{\bm{\alpha}}f_0)(\widetilde{\bx})) \cdot \prod_{\kappa=1}^{\|\bm{\alpha}\|_1} \operatorname{app}\left(
        x_{\pi_{\bm{\alpha}}(\kappa)} - \widetilde{x}_{\pi_{\bm{\alpha}}(\kappa)}\right)$};

        \draw[-, cyan, line width=0.2mm] (x1.north) -- (f11.south) node[below] {(\ref{tmp_29})};
        \draw[-, cyan, line width=0.2mm] (x2.north) -- (f11.south);
        \draw[-, cyan, line width=0.2mm] (f11.north) -- (f21.south);


    \end{tikzpicture}

==> Figures_ver3/skip_x2_proof.tex <==
    \begin{tikzpicture}[node distance=2cm, auto, thick, >=Stealth, scale=0.9]
        \node[draw=white] (x) at (-0.5, 4.5) {$x$};        

        \node[draw=cyan, align=center] (f11) at (1.5, 4.5) {\footnotesize 
        $\mathbb{I}(b_1(x) \geq 1)$\\ 
        \footnotesize$\vdots$ \\
        \footnotesize$\mathbb{I}(b_1(x) \geq s_1)$};
        
        \node[draw=cyan, align=center] (f21) at (5, 4.5) {\footnotesize 
        $\mathbb{I}(b_1(x) \geq 1)$\\ 
        \footnotesize$\vdots$ \\
        \footnotesize$\mathbb{I}(b_1(x) \geq s_1)$};
        \node[draw=red, align=center] (f22) at (5, 2.5) {\footnotesize 
        $\mathbb{I}(b_2(x) \geq 1)$\\ 
        \footnotesize$\vdots$ \\
        \footnotesize$\mathbb{I}(b_2(x) \geq s_2)$};
        
        \node[draw=cyan, align=center] (f31) at (8.5, 4.5) {\footnotesize 
        $\mathbb{I}(b_1(x) \geq 1)$\\ 
        \footnotesize$\vdots$ \\
        \footnotesize$\mathbb{I}(b_1(x) \geq s_1)$};
        \node[draw=cyan, align=center] (f32) at (8.5, 2.5) {\footnotesize 
        $\mathbb{I}(b_2(x) \geq 1)$\\ 
        \footnotesize$\vdots$ \\
        \footnotesize$\mathbb{I}(b_2(x) \geq s_2)$};
        \node[draw=red, align=center] (f33) at (8.5, 0.5) {\footnotesize 
        $\mathbb{I}(b_3(x) \geq 1)$\\ 
        \footnotesize$\vdots$ \\
        \footnotesize$\mathbb{I}(b_3(x) \geq s_3)$};

        \node at (10.5, 2.5) {$\ldots$};
        \node at (12.5, 0.7) {$\vdots$};

        \node[draw=cyan, align=center] (f41) at (12.5, 4.5) {\footnotesize 
        $\mathbb{I}(b_1(x) \geq 1)$\\ 
        \footnotesize$\vdots$ \\
        \footnotesize$\mathbb{I}(b_1(x) \geq s_1)$};
        \node[draw=cyan, align=center] (f42) at (12.5, 2.5) {\footnotesize 
        $\mathbb{I}(b_2(x) \geq 1)$\\ 
        \footnotesize$\vdots$ \\
        \footnotesize$\mathbb{I}(b_2(x) \geq s_2)$};
        \node[draw=red, align=center] (f43) at (12.5, -1.5) {\footnotesize 
        $\mathbb{I}(b_L(x) \geq 1)$\\ 
        \footnotesize$\vdots$ \\
        \footnotesize$\mathbb{I}(b_L(x) \geq s_L)$ };

        \draw[-, cyan, line width=0.2mm] (x.east) -- (f11.west);

        \draw[-, cyan, line width=0.2mm] (f11.east) -- (f21.west) ;
        \draw[-, cyan, line width=0.2mm] (f11.east) -- (f22.west);

        \draw[-, cyan, line width=0.2mm] (f21.east) -- (f31.west);
        \draw[-, cyan, line width=0.2mm] (f22.east) -- (f32.west);
        \draw[-, cyan, line width=0.2mm] (f21.east) -- (f33.west);
        \draw[-, cyan, line width=0.2mm] (f22.east) -- (f33.west);
        
        
        % \foreach \i in {1,2} {
        %     \foreach \j in {1,2,3} {
        %         \draw[->, cyan, line width=0.2mm] (f2\i.east) -- (f3\j.west);
        %     }
        % }


        \draw[-, thick, red, line width=0.2mm] (x) to[out=300, in=180] (f22);
        \draw[-, thick, red, line width=0.2mm] (x) to[out=300, in=180] (f33);
        \draw[-, thick, red, line width=0.2mm] (x) to[out=300, in=180] (f43);

        \node[below left, align=center] at (f22.west) 
       {(\ref{tmp_21})};

        \node[below left, align=center] at (f33.west) 
       {(\ref{tmp_21})};

        \node[below left, align=center] at (f43.west) 
       {(\ref{tmp_21})};


    \end{tikzpicture}
